A Data-driven Reduced Order Modeling Approach Applied In Context Of Numerical Analysis And Optimization Of Plastic Profile Extrusion

In course of this work, we examine the process of plastic profile extrusion, where a polymer melt is shaped inside the so-called extrusion die and fixed in its shape by solidification in the downstream calibration unit. More precise, we focus on the development of a data-driven reduced order model (ROM) for the purpose of predicting temperature distributions within the extruded profiles inside the calibration unit. Therein, the ROM functions as a first step to our overall goal of prediction based process control in order to avoid undesired warpage and damages of the final product.

==> figures/extrusionLine.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Trapezoid [id:dp45715299073075566] 
	\draw   (120.08,58.94) -- (103.33,90.46) -- (81.89,90.36) -- (65.46,58.69) -- cycle ;
	%Shape: L Shape [id:dp5942397993345139] 
	\draw   (180.91,95.65) -- (180.91,126.67) -- (128.5,126.67) -- (128.5,170) -- (66,170) -- (66,95.65) -- cycle ;
	%Shape: Rectangle [id:dp6119735935506999] 
	\draw   (187.38,95.65) -- (209.73,95.65) -- (209.73,126.04) -- (187.38,126.04) -- cycle ;
	%Shape: Rectangle [id:dp21939397349871526] 
	\draw   (181,101.73) -- (187.38,101.73) -- (187.38,119.96) -- (181,119.96) -- cycle ;
	%Shape: Rectangle [id:dp44827734600912006] 
	\draw   (216.11,95.65) -- (286.34,95.65) -- (286.34,126.04) -- (216.11,126.04) -- cycle ;
	%Shape: Rectangle [id:dp24355976837431947] 
	\draw   (209.73,107.81) -- (216.11,107.81) -- (216.11,113.88) -- (209.73,113.88) -- cycle ;
	%Shape: Rectangle [id:dp5610001723282966] 
	\draw   (292.72,95.65) -- (362.94,95.65) -- (362.94,126.04) -- (292.72,126.04) -- cycle ;
	%Shape: Ellipse [id:dp45220874590049054] 
	\draw   (222.49,104.77) .. controls (222.49,103.09) and (223.92,101.73) .. (225.69,101.73) .. controls (227.45,101.73) and (228.88,103.09) .. (228.88,104.77) .. controls (228.88,106.45) and (227.45,107.81) .. (225.69,107.81) .. controls (223.92,107.81) and (222.49,106.45) .. (222.49,104.77) -- cycle ;
	%Shape: Ellipse [id:dp7290106810126823] 
	\draw   (222.49,116.92) .. controls (222.49,115.24) and (223.92,113.88) .. (225.69,113.88) .. controls (227.45,113.88) and (228.88,115.24) .. (228.88,116.92) .. controls (228.88,118.6) and (227.45,119.96) .. (225.69,119.96) .. controls (223.92,119.96) and (222.49,118.6) .. (222.49,116.92) -- cycle ;
	%Shape: Ellipse [id:dp8905129314335385] 
	\draw   (235.26,104.77) .. controls (235.26,103.09) and (236.69,101.73) .. (238.45,101.73) .. controls (240.22,101.73) and (241.65,103.09) .. (241.65,104.77) .. controls (241.65,106.45) and (240.22,107.81) .. (238.45,107.81) .. controls (236.69,107.81) and (235.26,106.45) .. (235.26,104.77) -- cycle ;
	%Shape: Ellipse [id:dp2204294881781016] 
	\draw   (235.26,116.92) .. controls (235.26,115.24) and (236.69,113.88) .. (238.45,113.88) .. controls (240.22,113.88) and (241.65,115.24) .. (241.65,116.92) .. controls (241.65,118.6) and (240.22,119.96) .. (238.45,119.96) .. controls (236.69,119.96) and (235.26,118.6) .. (235.26,116.92) -- cycle ;
	%Shape: Ellipse [id:dp4936728408639517] 
	\draw   (260.8,104.77) .. controls (260.8,103.09) and (262.23,101.73) .. (263.99,101.73) .. controls (265.75,101.73) and (267.18,103.09) .. (267.18,104.77) .. controls (267.18,106.45) and (265.75,107.81) .. (263.99,107.81) .. controls (262.23,107.81) and (260.8,106.45) .. (260.8,104.77) -- cycle ;
	%Shape: Ellipse [id:dp5567147440899287] 
	\draw   (260.8,116.92) .. controls (260.8,115.24) and (262.23,113.88) .. (263.99,113.88) .. controls (265.75,113.88) and (267.18,115.24) .. (267.18,116.92) .. controls (267.18,118.6) and (265.75,119.96) .. (263.99,119.96) .. controls (262.23,119.96) and (260.8,118.6) .. (260.8,116.92) -- cycle ;
	%Shape: Ellipse [id:dp9843745030514565] 
	\draw   (273.57,104.77) .. controls (273.57,103.09) and (275,101.73) .. (276.76,101.73) .. controls (278.52,101.73) and (279.95,103.09) .. (279.95,104.77) .. controls (279.95,106.45) and (278.52,107.81) .. (276.76,107.81) .. controls (275,107.81) and (273.57,106.45) .. (273.57,104.77) -- cycle ;
	%Shape: Ellipse [id:dp6950122829132058] 
	\draw   (273.57,116.92) .. controls (273.57,115.24) and (275,113.88) .. (276.76,113.88) .. controls (278.52,113.88) and (279.95,115.24) .. (279.95,116.92) .. controls (279.95,118.6) and (278.52,119.96) .. (276.76,119.96) .. controls (275,119.96) and (273.57,118.6) .. (273.57,116.92) -- cycle ;
	%Shape: Ellipse [id:dp7532494366284471] 
	\draw   (248.03,104.77) .. controls (248.03,103.09) and (249.46,101.73) .. (251.22,101.73) .. controls (252.99,101.73) and (254.41,103.09) .. (254.41,104.77) .. controls (254.41,106.45) and (252.99,107.81) .. (251.22,107.81) .. controls (249.46,107.81) and (248.03,106.45) .. (248.03,104.77) -- cycle ;
	%Shape: Ellipse [id:dp731202538090507] 
	\draw   (248.03,116.92) .. controls (248.03,115.24) and (249.46,113.88) .. (251.22,113.88) .. controls (252.99,113.88) and (254.41,115.24) .. (254.41,116.92) .. controls (254.41,118.6) and (252.99,119.96) .. (251.22,119.96) .. controls (249.46,119.96) and (248.03,118.6) .. (248.03,116.92) -- cycle ;
	%Shape: Rectangle [id:dp8656913466122079] 
	\draw   (369.33,83.5) -- (452.32,83.5) -- (452.32,144.27) -- (369.33,144.27) -- cycle ;
	%Shape: Rectangle [id:dp8306619042308426] 
	\draw   (286.34,107.81) -- (292.72,107.81) -- (292.72,113.88) -- (286.34,113.88) -- cycle ;
	%Shape: Rectangle [id:dp36428654084121614] 
	\draw   (362.94,107.81) -- (369.33,107.81) -- (369.33,113.88) -- (362.94,113.88) -- cycle ;
	%Shape: Ellipse [id:dp7449373776360173] 
	\draw   (377.31,103.25) .. controls (377.31,100.73) and (379.45,98.69) .. (382.1,98.69) .. controls (384.74,98.69) and (386.88,100.73) .. (386.88,103.25) .. controls (386.88,105.77) and (384.74,107.81) .. (382.1,107.81) .. controls (379.45,107.81) and (377.31,105.77) .. (377.31,103.25) -- cycle ;
	%Shape: Ellipse [id:dp2815809449768454] 
	\draw   (434.76,103.25) .. controls (434.76,100.73) and (436.91,98.69) .. (439.55,98.69) .. controls (442.2,98.69) and (444.34,100.73) .. (444.34,103.25) .. controls (444.34,105.77) and (442.2,107.81) .. (439.55,107.81) .. controls (436.91,107.81) and (434.76,105.77) .. (434.76,103.25) -- cycle ;
	%Straight Lines [id:da8281726570895261] 
	\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (382.1,107.81) -- (439.55,107.81) ;
	%Straight Lines [id:da3269444307793511] 
	\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (382.1,98.69) -- (439.55,98.69) ;
	%Shape: Ellipse [id:dp4631426304285181] 
	\draw   (377.31,118.44) .. controls (377.31,115.93) and (379.45,113.88) .. (382.1,113.88) .. controls (384.74,113.88) and (386.88,115.93) .. (386.88,118.44) .. controls (386.88,120.96) and (384.74,123) .. (382.1,123) .. controls (379.45,123) and (377.31,120.96) .. (377.31,118.44) -- cycle ;
	%Shape: Ellipse [id:dp7081374810349148] 
	\draw   (434.76,118.44) .. controls (434.76,115.93) and (436.91,113.88) .. (439.55,113.88) .. controls (442.2,113.88) and (444.34,115.93) .. (444.34,118.44) .. controls (444.34,120.96) and (442.2,123) .. (439.55,123) .. controls (436.91,123) and (434.76,120.96) .. (434.76,118.44) -- cycle ;
	%Straight Lines [id:da2201921033834966] 
	\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (382.1,123) -- (439.55,123) ;
	%Straight Lines [id:da26307942873359713] 
	\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (382.1,113.88) -- (439.55,113.88) ;
	%Shape: Rectangle [id:dp43827371090685097] 
	\draw   (369.33,107.81) -- (452.32,107.81) -- (452.32,113.88) -- (369.33,113.88) -- cycle ;
	%Straight Lines [id:da25881536093171986] 
	\draw [line width=1.5]    (382.1,103.25) -- (382.1,118.44) ;
	%Straight Lines [id:da5893637616605057] 
	\draw [line width=1.5]    (439.55,103.25) -- (439.55,118.44) ;
	%Shape: Rectangle [id:dp5083455477150874] 
	\draw   (452.32,107.81) -- (468.28,107.81) -- (468.28,113.88) -- (452.32,113.88) -- cycle ;
	%Shape: Rectangle [id:dp1235617577214072] 
	\draw   (458.7,92.62) -- (497.01,92.62) -- (497.01,144.27) -- (458.7,144.27) -- cycle ;
	%Shape: Rectangle [id:dp3399984074829365] 
	\draw   (481.05,107.81) -- (541.7,107.81) -- (541.7,113.88) -- (481.05,113.88) -- cycle ;
	%Shape: Rectangle [id:dp6599866572401859] 
	\draw   (468.28,98.69) -- (481.05,98.69) -- (481.05,123) -- (468.28,123) -- cycle ;
	%Shape: Rectangle [id:dp09065099043781977] 
	\draw   (509.78,126.04) -- (570.42,126.04) -- (570.42,132.12) -- (509.78,132.12) -- cycle ;
	%Straight Lines [id:da06849506612761491] 
	\draw    (500.2,119.96) -- (506.58,129.08) ;
	%Straight Lines [id:da3412469751118248] 
	\draw    (506.58,129.08) -- (506.58,144.27) ;
	%Shape: Rectangle [id:dp23608498683197643] 
	\draw   (509.78,135.15) -- (570.42,135.15) -- (570.42,141.23) -- (509.78,141.23) -- cycle ;
	%Straight Lines [id:da37835623254035566] 
	\draw    (573.62,129.08) -- (573.62,144.27) ;
	%Straight Lines [id:da30227645137684245] 
	\draw    (580,119.96) -- (573.62,129.08) ;
	%Straight Lines [id:da02249416379330116] 
	\draw    (506.58,144.27) -- (573.62,144.27) ;
	%Straight Lines [id:da2667967582070079] 
	\draw    (141,52) -- (141,98) ;
	%Straight Lines [id:da512432943355322] 
	\draw    (196,40) -- (196,100) ;
	%Straight Lines [id:da03757560550542516] 
	\draw    (251,52) -- (251,100) ;
	%Straight Lines [id:da7060410742186858] 
	\draw    (324,40) -- (324,100) ;
	%Straight Lines [id:da510672948209153] 
	\draw    (406,52) -- (406,100) ;
	%Straight Lines [id:da17582582679255765] 
	\draw    (474,40) -- (474,100) ;
	%Straight Lines [id:da8028581231166106] 
	\draw    (88,40) -- (88,69) ;
	%Shape: Rectangle [id:dp6604512353608979] 
	\draw   (82,100) -- (176,100) -- (176,120) -- (82,120) -- cycle ;
	%Shape: Rectangle [id:dp3886790104021821] 
	\draw   (84,104) -- (166,104) -- (166,116) -- (84,116) -- cycle ;
	%Straight Lines [id:da7143915011765185] 
	\draw    (84,106) -- (166,106) ;
	%Straight Lines [id:da522109390993388] 
	\draw    (84,114) -- (166,114) ;
	%Straight Lines [id:da7535550284686474] 
	\draw    (84,114) -- (90,106) ;
	%Straight Lines [id:da49488479366221816] 
	\draw    (90,114) -- (96,106) ;
	%Straight Lines [id:da6911808471445797] 
	\draw    (96,114) -- (102,106) ;
	%Straight Lines [id:da690629026788432] 
	\draw    (102,114) -- (108,106) ;
	%Straight Lines [id:da4048224554361862] 
	\draw    (108,114) -- (114,106) ;
	%Straight Lines [id:da15290679836353993] 
	\draw    (114,114) -- (120,106) ;
	%Straight Lines [id:da6657119154243499] 
	\draw    (120,114) -- (126,106) ;
	%Straight Lines [id:da8299344683563469] 
	\draw    (126,114) -- (132,106) ;
	%Straight Lines [id:da8461740616570491] 
	\draw    (132,114) -- (138,106) ;
	%Straight Lines [id:da922150680191655] 
	\draw    (138,114) -- (144,106) ;
	%Straight Lines [id:da5720426134813063] 
	\draw    (144,114) -- (150,106) ;
	%Straight Lines [id:da20814467110046875] 
	\draw    (150,114) -- (156,106) ;
	%Straight Lines [id:da9092108675778203] 
	\draw    (156,114) -- (162,106) ;
	%Straight Lines [id:da2949827030786982] 
	\draw    (162,114) -- (166,108) ;
	%Straight Lines [id:da31622407072997405] 
	\draw    (156,110) -- (156,146) ;
	%Shape: Rectangle [id:dp6926116056081834] 
	\draw   (81.89,90.46) -- (103.25,90.46) -- (103.25,95.25) -- (81.89,95.25) -- cycle ;
	
	% Text Node
	\draw (110,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small extruder};
	% Text Node
	\draw (184,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small die};
	% Text Node
	\draw (221,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small calibration};
	% Text Node
	\draw (303,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small cooling};
	% Text Node
	\draw (383,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small puller};
	% Text Node
	\draw (460,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small saw};
	% Text Node
	\draw (64,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small hopper};
	% Text Node
	\draw (134,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small screw};
	
\end{tikzpicture}

